Variations on a theme by Higman

We propose elementary and explicit presentations of groups that have no amenable quotients and yet are SQ-universal. Examples include groups with a finite classifying space, no Kazhdan subgroups and no Haagerup quotients.

==> figure_small.tex <==
%\documentclass[11pt]{amsart}
%\usepackage{tikz}
%
%
%
%\begin{document}

\begin{tikzpicture}[scale=0.75]
\def \num {8}
\def \n {7}  % number of points - 1 (b/c start at 0)
\def \radius {5cm}
\def \oradius {5.2cm} % outer radius
\def \oyradius {5.4cm} % outer radius for y
\def \iradius {4.8cm} % inner radius
\def \ixradius {4.5cm} % inner radius for x
\def \iyradius {4.9cm} % inner radius for y
\def \margin {5.2}
\def \omargin {4.4}
\def \oymargin {6}
\def \imargin {4.5}
\def \ixmargin {5}
\def \iymargin {12}
\def \start {-0.5} % position where to put node 0


\foreach \s in {0,...,\n }
{
\node[draw, circle, fill=blue!10] at ({360/\num * (\s + \start)}:\radius) {$\s$};

\draw ({360/\num * (\s + \start)+\omargin}:\oradius) arc ({360/\num * (\s +\start)+\omargin}:{360/\num * (\s+1+\start)-\omargin}:\oradius);

\draw ({360/\num * (\s + \start)+\margin}:\radius) -- ({360/\num * (\s + 2 + \start)-\margin}:\radius);
\draw ({360/\num * (\s + \start)+\imargin}:\iradius) -- ({360/\num * (\s + 2 + \start)-\imargin}:\iradius);

\node at ({360/\num * (\s + \start)+\oymargin}:\oyradius) {$y$};
\node at ({360/\num * (\s + \start)+\iymargin}:\iyradius) {$y$};
\node at ({360/\num * (\s + \start)+\ixmargin}:\ixradius) {$x$};

\node at ({360/\num * (\s + \start)-\oymargin}:\oyradius) {$v$};
\node at ({360/\num * (\s + \start)-\iymargin}:\iyradius) {$h$};
\node at ({360/\num * (\s + \start)-\ixmargin}:\ixradius) {$u$};
}

\node at (0,0) {The graph $\gr$ for $G_8$.};

\end{tikzpicture}
%\end{document}


